Parameterized Verification of Timed Networks with Clock Invariants

We consider parameterized verification problems for networks of timed automata (TAs) based on different communication primitives. To this end, we first consider disjunctive timed networks (DTNs), i.e., networks of TAs that communicate via location guards that enable a transition only if there is another process in a certain location. We solve for the first time the case with unrestricted clock invariants, and establish that the parameterized model checking problem (PMCP) over finite local traces can be reduced to the corresponding model checking problem on a single TA. Moreover, we prove that the PMCP for networks that communicate via lossy broadcast can be reduced to the PMCP for DTNs. Finally, we show that for networks with k-wise synchronization, and therefore also for timed Petri nets, location reachability can be reduced to location reachability in DTNs. As a consequence we can answer positively the open problem from Abdulla et al.(2018) whether the universal safety problem for timed Petri nets with multiple clocks is decidable.

==> figures/dtn-stn-proof.tex <==
\begin{figure}[h]
    \centering

\begin{tikzpicture}
    % Nodes
    \node (CA01) at (0,4) {$\nConfig_{\corrTA,0}$};
    \node (CA11) at (6,4) {$\nConfig_{\corrTA}$};
		
    \node (CA0) at (0,2) {$\nConfig_{\corrTA,0}$};
    \node (CA1) at (3,2) {$\nConfig_{\corrTA,1}$};
    \node (CA) at (6,2) {$\nConfig_{\corrTA}$};
    
    \node (CS0) at (0,0) {$\nConfig_{\STA,0}$};
    \node (CS1) at (3,0) {$\nConfig_{\STA,1}$};
    \node (CS2) at (3,-1.5) {$\nConfig_{\STA,2}$};
    \node (CS) at (6,-1.5) {$\STAConfig$};
    \node (star1) at (2.5,2.1) {*};
    \node (star2) at (5.65,2.1) {*};
    \node (star2) at (5.65,4.1) {*};

    % Arrows
    \draw[->] (CA01) --  node[above] {$\transequence$}  (CA11);
    \draw[->] (CA0) --  node[above] {$\proj{\transequence}{\Trangadget{\STArule_1}}$}  (CA1);
    \draw[->] (CA1) -- node[above] {$\proj{\transequence}{\Trangadget{\STArule_2}}$} (CA);
    %\draw[->] (CA0) -- node[above] {\(\xrightarrow{\text{TS} \downarrow TG_1}^*\)} (CA1);
    %\draw[->] (CA1) -- node[above] {\(\xrightarrow{\text{TS} \downarrow TG_2}^*\)} (CA);

    \draw[->] (CS0) -- node[above] {$\STArule_1$} (CS1);
    \draw[decorate, decoration={snake, amplitude=1mm, segment length=2mm}, ->] (CS1) -- node[right] {\text{\cref{lem:team-copycat}} (Copycat)} (CS2);
    \draw[->] (CS2) -- node[above] {$\STArule_2$} (CS);

\end{tikzpicture}
\caption{Constructing a computation of a network of STAs (of possibly a larger size) from a run of a network of corresponding \gta{}, with an intermediate step of reordering the given run}
\label{lbl:fig-dtn-stn-run}
\end{figure}

==> figures/dtn-timedpetrinets-lossybroadcast.tex <==
% control font in transitions
% \newcommand{\ft}{\scriptstyle}
\newcommand{\ft}{\footnotesize}

\begin{tikzpicture}[font=\footnotesize]

    
    
    \node (p0) [location] at (-2,-2) {USTPN};
    %\node (p0-0inv) [] {$\varphi_3$};
    
    \node (p1) [location] at (2,-2) {STLB};
    %\node (p0-1inv) [invariant, below=of p0-1] {$\varphi_4$};

    \node (p2) [location] at (0,0) {SDTN};
    %\node (p1-0inv) [invariant, below=of p1-0] {$\varphi_3$};
   

    
   

 %\draw[dashed] (4,-1)--(4,5);
 \draw[<->](.5,-0.5)--(1.5,-1.5);
 \draw[<->](-.5,-0.5)--(-1.5,-1.5);
    %\path[<->]
     %   (p1) edge [] node [below] {}  node [above] { $ \preceq$} (p2);
       % \path[<->]
       % (p0) edge [] node [below] {}  node [above] { $ \preceq$} (p2);
            %node [above] {$\ft \guard_0, \resetclocks_0 $} 
    
  
\end{tikzpicture}


==> figures/fig-dtn-lossy.tex <==
% control font in transitions
% \newcommand{\ft}{\scriptstyle}
\newcommand{\ft}{\footnotesize}

\begin{tikzpicture}[font=\footnotesize]

    
    
    \node (p0-0) [location] at (0,0) {$\loc_3$};
    \node (p0-0inv) [invariant, below=of p0-0] {$\varphi_3$};
    
    \node (p0-1) [location] at (3,0) {$\loc_4$};
    \node (p0-1inv) [invariant, below=of p0-1] {$\varphi_4$};

    \node (p1-0) [location] at (5,0) {$\loc_3$};
    \node (p1-0inv) [invariant, below=of p1-0] {$\varphi_3$};

    \node (p1-1) [location] at (8,0) {$\loc_4$};
    \node (p1-1inv) [invariant, below=of p1-1] {$\varphi_4$};
    
    \node (p1-2) [location] at (5,-1) {$\gamma$};
    \node (p1-2inv) [invariant, below=of p1-2] {$\varphi_{\gamma}$};
    
    \node (p1-3) [location] at (8,-1) {$\gamma$};
    \node (p1-3inv) [invariant, below=of p1-3] {$\varphi_{\gamma}$};
    
    \node (p2-0) [location] at (0,2) {$\loc_1$};
    \node (p2-0inv) [invariant, below=of p2-0] {$\varphi_1$};
    \node (p2-1) [location] at (3,2) {$\loc_2$};
    \node (p2-1inv) [invariant, below=of p2-1] {$\varphi_2$};
    \node (p3-0) [location] at (5,2) {$\loc_1$};
    \node (p3-0inv) [invariant, below=of p3-0] {$\varphi_1$};
    \node (p3-1) [location] at (8,2) {$\loc_2$};
    \node (p3-1inv) [invariant, below=of p3-1] {$\varphi_2$};
    %\node (p0-0) [location] at (-1,0) {$\loc$};
   

   % \node (p1-0) [location] at (-1,-1.5) {$\loc_\rcv$};
    

    
   % \node (p0-1) [location] at (1.5,0) {$\loc'$};
   

  %  \node (p1-1) [location] at (1.5,-1.5) {$\loc'_\rcv$};
    
 \draw[dashed] (-1,1)--(9,1);
    \path[->]
        (p0-0) edge []
            node [below] {$\ft \guard, \resetclocks,\tatranlabel $} 
            node [above,locguard] {$\ft \gamma$} (p0-1)
    ;

    \path[->]
        (p1-0) edge [] node [below] {$\ft \guard, \resetclocks,\tatranlabel$}  node [above] {$\ft \gamma??$} (p1-1)
    ;
  \path[->]
        (p1-2) edge [] node [below] {$\ft \top, \emptyset,\iota$}  node [above] {$\ft \gamma!!$} (p1-3)
    ;
  
\path[->]
        (p2-0) edge [] node [below] {$\ft \guard, \resetclocks,\tatranlabel$}  node [above,locguard] {$\ft \gamma = \top$} (p2-1)
    ;
    
    \path[->]
        (p3-0) edge [] node [below] {$\ft \guard, \resetclocks,\tatranlabel$}  node [above] {$\ft \loc_1 !!$} (p3-1)
    ;
\end{tikzpicture}


==> figures/fig-lossy-dtn.tex <==
% control font in transitions
% \newcommand{\ft}{\scriptstyle}
\newcommand{\ft}{\footnotesize}

\begin{tikzpicture}[font=\footnotesize]

    \node (p0-0) [location] at (-1,0) {$\loc$};
    \node (p0-0inv) [invariant, below=of p0-0] {$\varphi$};

    \node (p1-0) [location] at (-1,-1.5) {$\loc_\rcv$};
    \node (p1-0inv) [invariant, below=of p1-0] {$\varphi_r$};

    
    \node (p0-1) [location] at (1.5,0) {$\loc'$};
    \node (p0-1inv) [invariant, below=of p0-1] {$\varphi'$};

    \node (p1-1) [location] at (1.5,-1.5) {$\loc'_\rcv$};
    \node (p1-1inv) [invariant, below=of p1-1] {$\varphi_r'$};
    

    \path[->]
        (p0-0) edge []
            node [below] {$\ft \guard, \resetclocks,\tatranlabel $} 
            node [above] {$\ft a!!$} (p0-1)
    ;

    \path[->]
        (p1-0) edge [] node [below] {$\ft \guard_\rcv,\resetclocks^\rcv,\tatranlabel'$}  node [above] {$\ft a??$} (p1-1)
    ;




    \node (p0-2) [location] at (4,0) {$\loc$};
    \node (p0-2inv) [invariant, below=of p0-2] {$\varphi$};

    \node (p1-2) [location] at (4,-1.5) {$\loc_\rcv$};
    \node (p1-2inv) [invariant, below=of p1-2] {$\varphi_r$};


    \node (p0-3) [location] at (6.5,0) {$\loc_{\tatranlabel}$};
    \node (p0-3-c) [invariant,above =of p0-3] {$\ft \clock_\send = 0$};

   
  \node (p0-4) [location] at (9,0) {$\loc'$};
  \node (p0-4inv) [invariant, below=of p0-4] {$\varphi'$};
  \node (p1-4) [location] at (9,-1.5) {$\loc_\rcv'$};
  \node (p1-4inv) [invariant, below=of p1-4] {$\varphi_r'$};
 \path[->] (p0-2) edge []
            node [above] {}  
            node [below] {$\ft \guard, \{\clock_\send\} ,\tatranlabel$} (p0-3)
   ;
   
\path[->] (p0-3) edge []
            node [above] {}  
            node [below] {$\ft \top, \resetclocks,\iota$} (p0-4)
   ;


    \path[->]
        (p1-2) edge [] node [above,locguard] {$\ft  \loc_{\tatranlabel}$} node [below] {$\ft \guard_\rcv,\resetclocks^\rcv,\tatranlabel'$}(p1-4)
    ;

  

\end{tikzpicture}


==> figures/fig-motivating-wrapfigure.tex <==
\begin{wrapfigure}[13]{r}{0.48\textwidth}
\vspace{-.8em}
	\centering
	\scalebox{0.9}{
		\begin{tikzpicture}[font=\footnotesize, xscale=.7]
			\node [] (dummy) at (0,1){};
			\node (qinit) [location, initial text=] at (-1,1) {\init};
			\node (qlisten) [location] at (-1,-1) {$\loclisten$};
			\node (qpost) [location] at (-5.5,-1) {$\locpost$};
			\node (qerror) [location] at (1,-3) {$\locerror$};
			\node (qreading) [location] at (-3,-3) {$\locreading$};
			\node (qdone) [location] at (-7,-3) {$\locdone$};
			\node[invariant, below of=qdone, node distance=0.5cm] (doneinvariant) {$\clock \leq 1$};
			\node[invariant, below of=qreading, node distance=0.5cm] (readinginvariant) {$\clock \leq 2$};
			\path[- stealth]
				(qlisten) edge [] node [above] {$\sigma_1$} node [below]{$\clock = 4, \clock \assign 0$} (qpost);%removed clock constraint here c>=3
			\path[-]
			(qdone) edge[] node [above] {} (-7,1);
			\path[->]
			(dummy) edge[]  (qinit);
			\path[- stealth]
			(-7,1) edge[] node [above] {$\sigma_6$} (qinit);
			\path[- stealth]
			(qpost) edge[] node [above,sloped] {$\sigma_2$} (qinit);
			\path[- stealth]
			(qreading) edge[] node [above,sloped] {$\sigma_4$} node [below,pos=0.55,rotate=-50] {$\clock \geq 2, \clock \assign 0$} (qpost);
			\path[- stealth]
			(qreading) edge[] node [above,sloped] {$\sigma_5$} node [below,sloped] {$\clock \geq 1$} (qdone);
			\path[- stealth]
			(qreading) edge[] node [below,sloped] {$\clock < 1$} node[above,pos=0.25]{$\sigmaerr$} 
				node[locguard, above, pos=0.7]{\locdone}
				(qerror);%removed clock constraint here c>=3
			
			\path[-]
			(qinit) edge[] node [above] {} (1,-1);
			\path[- stealth]
			(1,-1) edge[] node [above,sloped, pos=0.65] {$\sigma_3$ } node [above,rotate=35,locguard, pos=0.35] {\locpost} node[below,rotate=35]{$\clock \assign 0$} (qreading);
			\path[- stealth]
			(qinit) edge[] node [above,sloped] {$\sigma_0$} node [below,sloped] {$\clock \geq 1$} (qlisten);
			
		\end{tikzpicture}

	}
	\caption{Asynchronous data read example}
	\label{fig:async-read-example}
\end{wrapfigure}

==> figures/fig-mta-dtn.tex <==
\begin{tikzpicture}[font=\footnotesize, xscale=.7]
    \node (qinit) [location, initial text=] at (0,0) {$\locinit$};
    \node (q0) [location] at (3,0) {$\loc_0$};
    \node (q1) [location] at (6,0) {$\loc_1$};
    \node (q2) [location] at (9,0) {$\loc_2$};


    \node (pinit) [location, initial text=] at (0,-2) {$\hat{p}$};
    \node (p0) [location] at (3,-2) {$p_0$};
    \node (p1) [location] at (6,-2) {$p_1$};
    \node (p2) [location] at (9,-2) {$p_2$};
    
    \node (rinit) [location, initial text=] at (0,-4) {$\hat{r}$};
    \node (r0) [location] at (3,-4) {$r_0$};
    \node (r1) [location] at (6,-4) {$r_1$};
    \node (r2) [location] at (9,-4) {$r_2$};

    %\node (q3) [location] at (1.7,-0.5) {$\loc_3$};

    %\node (q0inv) [ below =of q0] {$\clock \leq 0$};
    %\node (q1inv) [invariant, below =of q1] {$\clock \leq 0$}; 

    \path[->]
        
        (qinit) edge [] 
           node [above] {$ \beta_1$} 
            node [below]{$x_1 \leftarrow 0$} (q0);

        %(q0) edge  (qinit)


       % (qinit) edge [bend right=25] 
       %     node [above] {$\clock = 3$} node [below,]{$\clock \leftarrow 0$} (q1)
            
        %(q1) edge (qinit)

        %(q1) edge node [above, locguard] {$\loc_0$} (q2)

        
    

    %\draw   (qinit) -- (0, -0.5);
\end{tikzpicture}


==> figures/fig-pn-dtn-less-or-equal-out-places.tex <==
% control font in transitions
\newcommand{\ft}{\scriptstyle}

\begin{tikzpicture}[font=\footnotesize]

    
    
    \node (pn-p0) [location] at (0,0) {$\loc_0$};
    
    \node (pn-p1) [location] at (2,0) {$\loc_1$};
    
    \node (pn-t0) at (1,-2.25) [draw,thick,minimum width=2mm,minimum height=2mm] {};
    
    \node (pn-p2) [location] at (1,-4.5) {$\loc_2$};
    
    \node (dtn-p0) [location] at (4,0) {$\loc_0$};
    
    \node (dtn-p1) [location] at (6,0) {$\loc_1$};
    \node (dtn-p0') [location] at (4,-1.5) {$\loc_0'$};
    
    \node (dtn-p1') [location] at (6,-1.5) {$\loc_1'$};
    
    \node (dtn-p3) [location] at (5,-3) {$\loc_3$};
    \node (dtn-p4) [location] at (7,-3) {$\loc_4$};
    \node (dtn-p2) [location] at (5,-4.5) {$\loc_2$};
    
    %\node (pn-t0) at (3,-1) [draw,thick,minimum width=2mm,minimum height=2mm] {};
    
    %\node (pn-p2) [location] at (4,-2) {$\loc_2$};
    \node[invariant, left=of dtn-p0'] {$\clock =0$};
    \node[invariant, right=of dtn-p1'] {$\clock =0$};
    \node[invariant, left=of dtn-p3] {$\clock =0$};
   \path[->]
       (pn-p0)  edge [] (pn-t0)
   ;
  \path[->]
       (pn-p1)  edge [] (pn-t0)
   ;
   
    \path[->]
       (pn-t0)  edge [] (pn-p2)
   ;
   
   \path[->]
       (dtn-p0)  edge []node [left] {$\ft \clock \leftarrow 0$} (dtn-p0')
   ;
   \path[->]
       (dtn-p1)  edge []node [right] {$\ft \clock \leftarrow 0$} (dtn-p1')
   ;
   \path[->]
       (dtn-p1')  edge []node [right, locguard] {$\ft \loc_3$} (dtn-p3)
   ;
   \path[->]
       (dtn-p0')  edge [] node [left, locguard] {$\ft \loc_1'$} (dtn-p3)
   ;
   
   \path[->]
       (dtn-p3)  edge []  (dtn-p4)
   ;
   
   \path[->]
       (dtn-p3)  edge []node [left, locguard] {$\ft \loc_4$} (dtn-p2)
   ;
    %\node (p1-1) [location] at (8,0) {$\loc_4$};
    
   % \node (p1-2) [location] at (5,-1) {$\gamma$};
    
   % \node (p1-3) [location] at (8,-1) {$\gamma$};
    
    
   % \node (p2-0) [location] at (0,2) {$\loc_1$};
   % \node (p2-1) [location] at (3,2) {$\loc_2$};
   % \node (p3-0) [location] at (5,2) {$\loc_1$};
  %  \node (p3-1) [location] at (8,2) {$\loc_2$};
    %\node (p0-0) [location] at (-1,0) {$\loc$};
   

   % \node (p1-0) [location] at (-1,-1.5) {$\loc_\rcv$};
    

    
   % \node (p0-1) [location] at (1.5,0) {$\loc'$};
   

  %  \node (p1-1) [location] at (1.5,-1.5) {$\loc'_\rcv$};
    
 %\draw[dashed] (-1,1)--(9,1);
  %  \path[->]
  %      (p0-0) edge []
  %          node [below] {$\ft \guard, \resetclocks,\tatranlabel $} 
  %          node [above,locguard] {$\ft \gamma$} (p0-1)
  %  ;

  %  \path[->]
  %      (p1-0) edge [] node [below] {$\ft \guard, \resetclocks,\tatranlabel$}  node [above] {$\ft \gamma??$} (p1-1)
  %  ;
 
\end{tikzpicture}

==> figures/fig-pn-dtn-more-out-places.tex <==
\newcommand{\ft}{\scriptstyle}



\begin{tikzpicture}[font=\footnotesize]

    
    
    \node (pn-p0) [location] at (1,0) {$\loc_0$};
    
    \node (pn-p1) [location] at (0,-4.5) {$\loc_1$};
    
    \node (pn-t0) at (1,-2.25) [draw,thick,minimum width=2mm,minimum height=2mm] {};
    
    \node (pn-p2) [location] at (2,-4.5) {$\loc_2$};
    
    
    
    
    \node (dtn-p0) [location] at (5,0) {$\loc_0$};
    
    \node (dtn-p1') [location] at (4,-3) {$\loc_1'$};
    %\node (dtn-p0') [location] at (4,-1.5) {$\loc_0'$};
    
    \node (dtn-p1) [location] at (4,-4.5) {$\loc_1$};
    
    %\node (dtn-p3) [location] at (5,-3) {$\loc_3$};
    %\node (dtn-p4) [location] at (7,-3) {$\loc_4$};
    \node (dtn-p2) [location] at (6,-4.5) {$\loc_2$};
    
    %\node (pn-t0) at (3,-1) [draw,thick,minimum width=2mm,minimum height=2mm] {};
    
    %\node (pn-p2) [location] at (4,-2) {$\loc_2$};
    \node[invariant, left=of dtn-p1'] {$\clock =0$};
    %\node[invariant, right=of dtn-p1'] {$\clock =0$};
    %\node[invariant, left=of dtn-p3] {$\clock =0$};
   \path[->]
       (pn-p0)  edge [] (pn-t0)
   ;
  \path[->]
       (pn-t0)  edge [] (pn-p1)
   ;
   
    \path[->]
       (pn-t0)  edge [] (pn-p2)
   ;
   
   \path[->]
       (dtn-p0)  edge []node [left] {$\ft \clock \leftarrow 0$} (dtn-p1')
   ;
   \path[->]
       (dtn-p1')  edge []node [right,locguard] {$\ft \loc_2$} (dtn-p1)
   ;
   \path[->]
       (dtn-p0)  edge []node [right, locguard] {$\ft \loc_1'$} (dtn-p2)
   ;
   %\path[->]
   %    (dtn-p1')  edge [] node [left, locguard] {$\ft \loc_1'$} (dtn-p3)
   %;
   
   %\path[->]
   %    (dtn-p3)  edge []  (dtn-p4)
   %;
   
   %\path[->]
   %    (dtn-p3)  edge []node [left, locguard] {$\ft \loc_4$} (dtn-p2)
   %;
    %\node (p1-1) [location] at (8,0) {$\loc_4$};
    
   % \node (p1-2) [location] at (5,-1) {$\gamma$};
    
   % \node (p1-3) [location] at (8,-1) {$\gamma$};
    
    
   % \node (p2-0) [location] at (0,2) {$\loc_1$};
   % \node (p2-1) [location] at (3,2) {$\loc_2$};
   % \node (p3-0) [location] at (5,2) {$\loc_1$};
  %  \node (p3-1) [location] at (8,2) {$\loc_2$};
    %\node (p0-0) [location] at (-1,0) {$\loc$};
   

   % \node (p1-0) [location] at (-1,-1.5) {$\loc_\rcv$};
    

    
   % \node (p0-1) [location] at (1.5,0) {$\loc'$};
   

  %  \node (p1-1) [location] at (1.5,-1.5) {$\loc'_\rcv$};
    
 %\draw[dashed] (-1,1)--(9,1);
  %  \path[->]
  %      (p0-0) edge []
  %          node [below] {$\ft \guard, \resetclocks,\tatranlabel $} 
  %          node [above,locguard] {$\ft \gamma$} (p0-1)
  %  ;

  %  \path[->]
  %      (p1-0) edge [] node [below] {$\ft \guard, \resetclocks,\tatranlabel$}  node [above] {$\ft \gamma??$} (p1-1)
  %  ;
 
\end{tikzpicture}

==> figures/fig-region-1.tex <==
\begin{tikzpicture}
    \draw[->] (0,0) -- (2,0) node[right]{$\clock$};
    \draw[->] (0,0) -- (0,2) node[left]{$\clock'$};
    \fill[blue!20] (1.05, 1.05) -- (2,1.05) -- (2,2.05) -- (1.05, 2.05) -- cycle;
    \draw[-,gray] 
        (1,0) node[below]{\color{black}1} -- (1,2.1) (0,1)node[left]{\color{black}1}--(2.1,1) 
        (0,0) node[below left]{\color{black}0} -- (2.1,2.1)
        (1,0) -- (2.1,1.1)
        (0,1) -- (1.1,2.1);
\end{tikzpicture}

==> figures/fig-run-gta-client-server.tex <==
% control font in transitions
\newcommand{\ft}{\scriptstyle}

\begin{tikzpicture}[font=\footnotesize]

    \node (p0-0) [location] at (0,0) {\init};
    %\node (p0-0-c) [] at (0, -0.5) {$\ft \clock = 0$};

    
    %\node (p1-0-c) [] at (0, -2) {$\ft \clock = 0$};
   
    %\node (g0) [] at (0, 0.7) {$\gclock = 0$};


    
    \node (p0-1) [location] at (2,0) {\loclisten};
    \node (p0-2) [location] at (4,0) {\locpost};
    \node (p0-3) [location] at (12,0) {\locpost};
    \node (p0-0-c) [] at (0, -0.35) {$\ft \clock = 0$};
    \node (p0-1-c) [] at (2, -0.35) {$\ft \clock = 1$};
    \node (p0-2-c) [] at (4, -0.35) {$\ft \clock = 0$};
    \node (p0-3-c) [] at (12, -0.35) {$\ft \clock = 1$};
    %\node (p0-5-c) [] at (9.5, -0.3) {$\ft \clock = 0$};
    %\node (p0-6-c) [] at (11.5, -0.3) {$\ft \clock = 0$};
    %\node (p1-2-c) [] at (3, -2) {$\ft \clock = 2$};

    
    
    \node (p1-0-c) [] at (0, -1.35) {$\ft \clock = 0$};
    \node (p1-1-c) [] at (4, -1.35) {$\ft \clock = 4$};
    \node (p1-2-c) [] at (6, -1.35) {$\ft \clock = 0$};
    \node (p1-3-c) [] at (8, -1.35) {$\ft \clock = 1$};
    \node (p1-4-c) [] at (12, -1.35) {$\ft \clock = 1$};
    %\node (p1-5-c) [] at (12, -1.35) {$\ft \clock = 1$};

    %\node (g1) [] at (1.5, 0.7) {$\gclock = 1$};
     \node (p1-0) [location] at (0,-1) {\init};
     \node (p1-1) [location] at (4,-1) {\init};
     \node (p1-2) [location] at (6,-1) {\locreading};
      %\node (p1-3) [location] at (8,-1) {\locreading};
      \node (p1-4) [location] at (8,-1) {\locdone};
      \node (p1-5) [location] at (12,-1) {\locdone};
      
      \node (p2-0-c) [] at (0, -2.35) {$\ft \clock = 0$};
      \node (p2-1-c) [] at (8, -2.35) {$\ft \clock = 5$};
      \node (p2-2-c) [] at (10, -2.35) {$\ft \clock = 0$};
      \node (p2-3-c) [] at (12, -2.35) {$\ft \clock = 0$};
      %\node (p2-4-c) [] at (11.5, -2.35) {$\ft \clock = 1$};
     \node (p2-0) [location] at (0,-2) {\init};
     \node (p2-1) [location] at (8,-2) {\init};
     \node (p2-2) [location] at (10,-2) {\locreading};
      %\node (p2-3) [location] at (9.5,-2) {\locreading};
      \node (p2-4) [location] at (12,-2) {\locerror};
      %\node (p2-5) [location] at (13,-2) {error};
    \path[->]
        (p0-0) edge []
            %node [below] {$\ft \clock \leftarrow 0$} 
            node [above] {$\ft 1,\sigma_0$} (p0-1)
    ;
     \path[->]
        (p0-1) edge [] node [above] {$\ft 3, \sigma_1$} (p0-2)
    ;

    \path[->,dotted]
        (p0-2) edge [] node [above] {$\ft 1$} (p0-3)
    ;
    \path[->,dotted]
        (p1-0) edge [] node [above] {$\ft 4$} (p1-1)
    ;
    
    \path[->]
        (p1-1) edge [] node [above] {$\ft \sigma_3$} node [below,locguard] {\locpost} (p1-2)
    ;
    
    %\path[->,dotted]
    %   (p1-2) edge []
    %       node [below] {}  
    %       node [above] {$\ft \delta=0$} (p1-3)
    %;
    \path[->]
       (p1-2) edge []
           node [below] {}  
           node [above] {$\ft 1, \sigma_5$} (p1-4)
    ;
    
    \path[->,dotted]
       (p1-4) edge []
           node [below] {}  
           node [above] {$\ft 0$} (p1-5)
   ;
\path[->,dotted]
        (p2-0) edge [] node [above] {$\ft 5$} (p2-1)
    ;
%\path[->,dotted]
%       (p2-2) edge []
%           node [below] {}  
%           node [above] {$\ft \delta=1$} (p2-3)
%    ;


    
    %\node (p0-2-c) [] at (3, -0.5) {$\ft \clock = 0$};

    
    
    
    %\node (g2) [] at (3, 0.7) {$\gclock = 2$};

    
    \path[->]
        (p2-1) edge [] node [above] {$\ft \sigma_3$} node [below,locguard]{\locpost} (p2-2)
    ;

 %\path[->]
 %       (p2-4) edge [] node [above] {$\ft \sigma_{\mathsf{err}}$} node [below,locguard] {done} (p2-5)
 %   ;
    %\node (p0-3) [location] at (4.5,0) {post};
    %\node (p0-3-c) [] at (4.5, -0.5) {$\ft \clock = 1$};

    %\node (p1-3) [location] at (5.5,-1) {reading};
   
    %\node (p1-3-c) [] at (4.5, -2) {$\ft \clock = 0$};

    %\node (g3) [] at (4.5, 0.7) {$\gclock = 3$};
    
    %\path[->]
    %    (p1-2) edge []
    %        node [below] {}  
    %        node [above] {$\ft \delta=1,\sigma_5$} (p1-3)
    %;
   % \path[->,dotted]
   %     (p2-2) edge []
   %         node [above] {$\sigma_{err}$} node [below,locguard]{done} (p2-3)
   % ;
    % \path[->]
     %   (p0-2) edge [] node [above] {$\ft \delta = 0$} (p0-3)
    %;




    %\node (p0-4) [location] at (6,0) {$\locinit$};
    %\node (p0-4-c) [] at (6, -0.5) {$\ft \clock = 1$};

    
    
    %\node (p1-4-c) [] at (6, -2) {$\ft \clock = 0$};

    %\node (g4) [] at (6, 0.7) {$\gclock = 3$};

   % \path[->]
   %     (p1-3) edge [] node [above] {} (p1-4)
  %  ;
    \path[->]
        (p2-2) edge [] node [above] {$\ft \sigma_{\mathsf{err}}$}  node [below,locguard] {\locdone}(p2-4)
    ;

    %\path[->, dotted]
      %  (p0-3) edge [] node [above] {$\ft \delta = 0$} (p0-4)
    %;



    %\node (p0-5) [location] at (7.5,0) {$\locinit$};
    %\node (p0-5-c) [] at (7.5, -0.5) {$\ft \clock = 3$};

    %\node (p1-5) [location] at (7.5,-1.5) {done};
    %\node (p1-5-c) [] at (7.5, -2) {$\ft \clock = 0$};

    %\node (g5) [] at (7.5, 0.7) {$\gclock = 5$};

    %\path[->]
    %    (p1-4) edge [] 
    %        node [below] {$\ft \clock \leftarrow 0$} 
    %        node [above] {$\ft \delta = 2$} (p1-5)
   % ;

    %\path[->, dotted]
        %(p0-4) edge [] node [above] {$\ft \delta = 2$} (p0-5)
    %;



    %\node (p0-6) [location] at (9,0) {$\loc_1$};
    %\node (p0-6-c) [] at (9, -0.5) {$\ft \clock = 0$};

    %\node (p1-6) [location] at (9,-1.5) {$\loc_0$};
   % \node (p1-6-c) [] at (9, -2) {$\ft \clock = 0$};

    %\node (g6) [] at (9, 0.7) {$\gclock = 5$};

    %\path[->]
   %     (p0-5) edge []
    %        node [below] {$\ft \clock \leftarrow 0$} 
    %        node [above] {$\ft \delta = 0$} (p0-6)
    %;

    %\path[->, dotted]
   %     (p1-5) edge [] node [above] {$\ft \delta = 0$} (p1-6)
    %;


    %\node (p0-7) [location] at (10.5,0) {$\loc_2$};
   % \node (p0-7-c) [] at (10.5, -0.5) {$\ft \clock = 0$};

    %\node (p1-7) [location] at (10.5,-1.5) {$\loc_0$};
   % \node (p1-7-c) [] at (10.5, -2) {$\ft \clock = 0$};

   % \node (g7) [] at (10.5, 0.7) {$\gclock = 5$};

    %\path[->]
    %    (p0-6) edge []
    %        node [below, locguard] {$\ft \loc_0$} 
    %        node [above] {$\ft \delta = 0$} (p0-7)
    %;

    %\path[->, dotted]
   %     (p1-6) edge [] node [above] {$\ft \delta = 0$} (p1-7)
   % ;

\end{tikzpicture}


==> figures/fig-run-gta.tex <==
% control font in transitions
\newcommand{\ft}{\scriptstyle}

\begin{tikzpicture}[font=\footnotesize]

    \node (p0-0) [location] at (0,0) {$\locinit$};
    \node (p0-0-c) [] at (0, -0.5) {$\ft \clock = 0$};

    \node (p1-0) [location] at (0,-1.5) {$\locinit$};
    \node (p1-0-c) [] at (0, -2) {$\ft \clock = 0$};

    \node (g0) [] at (0, 0.7) {$\gclock = 0$};


    
    \node (p0-1) [location] at (1.5,0) {$\loc_0$};
    \node (p0-1-c) [] at (1.5, -0.5) {$\ft \clock = 0$};

    \node (p1-1) [location] at (1.5,-1.5) {$\locinit$};
    \node (p1-1-c) [] at (1.5, -2) {$\ft \clock = 2$};

    \node (g1) [] at (1.5, 0.7) {$\gclock = 2$};


    \path[->]
        (p0-0) edge []
            node [below] {$\ft \clock \leftarrow 0$} 
            node [above] {$\ft \delta=2$} (p0-1)
    ;

    \path[->, dotted]
        (p1-0) edge [] node [above] {$\ft \delta=2$} (p1-1)
    ;




    \node (p0-2) [location] at (3,0) {$\locinit$};
    \node (p0-2-c) [] at (3, -0.5) {$\ft \clock = 0$};

    \node (p1-2) [location] at (3,-1.5) {$\locinit$};
    \node (p1-2-c) [] at (3, -2) {$\ft \clock = 2$};

    \node (g2) [] at (3, 0.7) {$\gclock = 2$};

    \path[->]
        (p0-1) edge [] node [above] {$\ft \delta = 0$} (p0-2)
    ;

    \path[->, dotted]
        (p1-1) edge [] node [above] {$\ft \delta = 0$} (p1-2)
    ;



    \node (p0-3) [location] at (4.5,0) {$\locinit$};
    \node (p0-3-c) [] at (4.5, -0.5) {$\ft \clock = 1$};

    \node (p1-3) [location] at (4.5,-1.5) {$\loc_1$};
    \node (p1-3-c) [] at (4.5, -2) {$\ft \clock = 0$};

    \node (g3) [] at (4.5, 0.7) {$\gclock = 3$};

    \path[->]
        (p1-2) edge []
            node [below] {$\ft \clock \leftarrow 0$}  
            node [above] {$\ft \delta = 1$} (p1-3)
    ;

    \path[->, dotted]
        (p0-2) edge [] node [above] {$\ft \delta = 1$} (p0-3)
    ;




    \node (p0-4) [location] at (6,0) {$\locinit$};
    \node (p0-4-c) [] at (6, -0.5) {$\ft \clock = 1$};

    \node (p1-4) [location] at (6,-1.5) {$\locinit$};
    \node (p1-4-c) [] at (6, -2) {$\ft \clock = 0$};

    \node (g4) [] at (6, 0.7) {$\gclock = 3$};

    \path[->]
        (p1-3) edge [] node [above] {$\ft \delta = 0$} (p1-4)
    ;

    \path[->, dotted]
        (p0-3) edge [] node [above] {$\ft \delta = 0$} (p0-4)
    ;



    \node (p0-5) [location] at (7.5,0) {$\locinit$};
    \node (p0-5-c) [] at (7.5, -0.5) {$\ft \clock = 3$};

    \node (p1-5) [location] at (7.5,-1.5) {$\loc_0$};
    \node (p1-5-c) [] at (7.5, -2) {$\ft \clock = 0$};

    \node (g5) [] at (7.5, 0.7) {$\gclock = 5$};

    \path[->]
        (p1-4) edge [] 
            node [below] {$\ft \clock \leftarrow 0$} 
            node [above] {$\ft \delta = 2$} (p1-5)
    ;

    \path[->, dotted]
        (p0-4) edge [] node [above] {$\ft \delta = 2$} (p0-5)
    ;



    \node (p0-6) [location] at (9,0) {$\loc_1$};
    \node (p0-6-c) [] at (9, -0.5) {$\ft \clock = 0$};

    \node (p1-6) [location] at (9,-1.5) {$\loc_0$};
    \node (p1-6-c) [] at (9, -2) {$\ft \clock = 0$};

    \node (g6) [] at (9, 0.7) {$\gclock = 5$};

    \path[->]
        (p0-5) edge []
            node [below] {$\ft \clock \leftarrow 0$} 
            node [above] {$\ft \delta = 0$} (p0-6)
    ;

    \path[->, dotted]
        (p1-5) edge [] node [above] {$\ft \delta = 0$} (p1-6)
    ;


    \node (p0-7) [location] at (10.5,0) {$\loc_2$};
    \node (p0-7-c) [] at (10.5, -0.5) {$\ft \clock = 0$};

    \node (p1-7) [location] at (10.5,-1.5) {$\loc_0$};
    \node (p1-7-c) [] at (10.5, -2) {$\ft \clock = 0$};

    \node (g7) [] at (10.5, 0.7) {$\gclock = 5$};

    \path[->]
        (p0-6) edge []
            node [below, locguard] {$\ft \loc_0$} 
            node [above] {$\ft \delta = 0$} (p0-7)
    ;

    \path[->, dotted]
        (p1-6) edge [] node [above] {$\ft \delta = 0$} (p1-7)
    ;

\end{tikzpicture}


==> figures/fig-ta-1.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \node (qinit) [location, initial, initial text=] at (0,0) {$\locinit$};
    %\node (q0) [location] at (3,0) {$\loc_0$};
    %\node (q1) [location] at (4,0) {$\loc_1$};

    \path[->]
        (qinit) edge [loop] node [above] {$\clock = 1 \land \clock'=1 $} (qinit)
        % (q0) edge [] node [above] {$\clock -\clock' > 0$} (q1)
        %(q0) edge [] node [above] {} (q1)
    ;
\end{tikzpicture}

==> figures/fig-ta-2.tex <==
\begin{tikzpicture}[font=\footnotesize, xscale=.7]
    \node (qinit) [location, initial text=] at (0,0) {$\locinit$};
    \node (q0) [location] at (3,0) {$\loc_0$};
    \node (q1) [location] at (-3,0) {$\loc_1$};
    \node (q2) [location] at (-6,0) {$\loc_2$};
    %\node (q3) [location] at (1.7,-0.5) {$\loc_3$};

    \node (q0inv) [invariant, below =of q0] {$\clock \leq 0$};
    \node (q1inv) [invariant, below =of q1] {$\clock \leq 0$}; 

    \path[->]
        ($(qinit)+(0,0.5)$) edge (qinit)
        (qinit) edge [bend left=25] 
            node [above] {$\clock = 2$} 
            node [below]{$\clock \leftarrow 0$} (q0)

        (q0) edge  (qinit)


        (qinit) edge [bend right=25] 
            node [above] {$\clock = 3$} node [below,]{$\clock \leftarrow 0$} (q1)
            
        (q1) edge (qinit)

        (q1) edge node [above, locguard] {$\loc_0$} (q2)

        
    ;

    %\draw   (qinit) -- (0, -0.5);
\end{tikzpicture}


==> figures/fig-ta-3.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \node (qinit) [location, initial text=] at (0,0) {$\locinit$};
    \node (q1) [location] at (3,0) {$\loc_1$};

    \node (q1inv) [invariant, below=of q1] {$\clock \leq 1$};

    \path[->]
        ($(qinit)+(0,0.5)$) edge (qinit)

        (qinit) edge  
            node [above] {$\clock \leftarrow 0$} (q1)
            
        (q1) edge [bend right=22]
						node [above, locguard,pos=0.5] {$\locinit$} (qinit)
    ;

%     \draw    -- (0, -1);
\end{tikzpicture}


==> figures/fig-timed-network-dtn.tex <==
% Control font in transitions
% \newcommand{\ft}{\scriptstyle}
\newcommand{\ft}{\footnotesize}

\begin{tikzpicture}[font=\footnotesize]

    \node (p1-0) [location] at (-.5,0) {$\loc_{\STArule,1}$};
    \node (p1-1) [location] at (3,0) {$\loc_{\STArule,1}'$};

    \node (p2-0) [location] at (-.5,1.5) {$\loc_{\STArule,2}$};
    \node (p2-1) [location] at (3,1.5) {$\loc_{\STArule,2}'$};

    \node (p3-0) [location] at (5,0) {$\loc_{\STArule,1}$};
    \node (p3-1) [location] at (9,0) {$\locmid_{\STArule,1}$};
    \node (p3-1inv) [invariant, below=of p3-1] {$\clocksync \leq 0$};
    \node (p3-2) [location] at (11.5,0) {$\loc_{\STArule,1}'$};

    \node (p4-0) [location] at (5,1.5) {$\loc_{\STArule,2}$};
    \node (p4-1) [location] at (9,1.5) {$\locmid_{\STArule,2}$};
    \node (p4-1inv) [invariant, below=of p4-1] {$\clocksync \leq 0$};
    \node (p4-2) [location] at (11.5,1.5) {$\loc_{\STArule,2}'$};

    \node (pn-0) [location] at (-.5,4) {$\loc_{\STArule,\STArulelength}$};
    \node (pn-1) [location] at (3,4) {$\loc_{\STArule,\STArulelength}'$};
    \node (pn-2) [location] at (5,4) {$\loc_{\STArule,\STArulelength}$};
    \node (pn-3) [location] at (9,4) {$\locmid_{\STArule,{\STArulelength}}$};
    \node (pn-3inv) [invariant, below=of pn-3] {$\clocksync \leq 0$};
    \node (pn-4) [location] at (11.5,4) {$\loc_{\STArule,\STArulelength}'$};
    
    \node (vdots1) at (1.5,3){$\vdots$};
    \node (vdots2) at (7.5,3){$\vdots$};
    
    \draw[dashed] (4,-1)--(4,5);

    \path[->]
        (p1-0) edge [] node [above] { $\guard_{\STArule,1}, \STAresetclocks{\STArule}{1}, \tatranlabel_{\STArule,1}$ } (p1-1);
    \path[->]
        (p2-0) edge [] node [above] {$ \guard_{\STArule,2}, \STAresetclocks{\STArule}{2}, \tatranlabel_{\STArule,2} $} (p2-1);      
    \path[->]
        (p3-0) edge []  node [above] {$ \guard_{\STArule,1}, \STAresetclocks{\STArule}{1} \cup \{\clocksync\},\dummytranlabel_{\STArule,1} $} (p3-1);
    \path[->]
        (p3-1) edge [] node [below,locguard] {$\locmid_{\STArule,\STArulelength}$} node [above] {$\tatranlabel_{\STArule,1}$} (p3-2);

    \path[->]
        (p4-0) edge [] node [below,locguard] {$\locmid_{\STArule,1}$}node [above] {$ \guard_{\STArule,2}, \STAresetclocks{\STArule}{2} \cup \{\clocksync\},\dummytranlabel_{\STArule,2} $} (p4-1);
    \path[->]
        (p4-1) edge [] node [below,locguard] {$\locmid_{\STArule,\STArulelength}$}node [above] {$\tatranlabel_{\STArule,2}$} (p4-2);

    \path[->]
        (pn-2) edge []node [below,locguard] {$\locmid_{\STArule,\STArulelength-1}$} node [above] {$ \guard_{\STArule,\STArulelength}, \STAresetclocks{\STArule}{\STArulelength} \cup \{\clocksync\},\dummytranlabel_{\STArule,\STArulelength}$} (pn-3);
    \path[->]
        (pn-0) edge [] node [above] { $ \guard_{\STArule,\STArulelength}, \STAresetclocks{\STArule}{\STArulelength}, \tatranlabel_{\STArule,\STArulelength} $} (pn-1);
    \path[->]
        (pn-3) edge []  node [above] {$\tatranlabel_{\STArule,\STArulelength}$} (pn-4);
  
\end{tikzpicture}


==> figures/fig_example-gTA-with-invariants-single-clock.tex <==


	
	
	
	
	
	
	
	
	
	
	\begin{tikzpicture}[pta, bend angle=15, font=\footnotesize]

		\node[location] at (0, 0)  (lochat) {$\hat{\loc}$};
		\node[location] at (3, 0) (loc0) {$\loc_0$};
		%\node[location] at (6, 0) (q2) {$\loc_1$};
		\node[location] at (-3, 0) (loc1) {$\loc_1$};
    \node[location] at (-6,0) (loc2) {$\loc_2$};

		\node[invariant, above=of loc1] {$\clock \leq 1$};

		\node (fake) at (0,0.8){};
	
		\path (lochat) edge[bend left] node[]{$\clock \leq 1$} node[below,locguard]{$\loc_1$} (loc0);

		\path (loc0) edge[bend left] node[below,xshift=-.3em]{$\clock \geq 1, \clock \assign 0$}  (lochat);
		%\path (q1) edge[] node[above]{$\clock = 4$} (q2);

    
    \path (lochat) edge[] node [above]{$\clock \assign 0$} (loc1);
    \draw (fake)--(lochat);

    \path (loc1) edge[] node[above]{$\clock \geq 1$} (loc2);

	\end{tikzpicture}


==> figures/intro-figure.tex <==
\begin{tikzpicture}[font=\footnotesize, xscale=.7]
    \node (qinit) [location, initial text=] at (0,0) {$\locinit$};
    \node (qlisten) [location] at (0,-2) {$\loclisten$};
    \path{->}
    (q) edge [bend right=25] 
            node [above] {$\clock = 3$} node [below,]{$\clock \leftarrow 0$} (q1)
    \iffalse
    \node (q0) [location] at (3,0) {$\loc_0$};
    \node (q1) [location] at (-3,0) {$\loc_1$};
    \node (q2) [location] at (-6,0) {$\loc_2$};
    %\node (q3) [location] at (1.7,-0.5) {$\loc_3$};

    \node (q0inv) [invariant, below =of q0] {$\clock \leq 0$};
    \node (q1inv) [invariant, below =of q1] {$\clock \leq 0$}; 

    \path[->]
        ($(qinit)+(0,0.5)$) edge (qinit)
        (qinit) edge [bend left=25] 
            node [above] {$\clock = 2$} 
            node [below]{$\clock \leftarrow 0$} (q0)

        (q0) edge  (qinit)


        (qinit) edge [bend right=25] 
            node [above] {$\clock = 3$} node [below,]{$\clock \leftarrow 0$} (q1)
            
        (q1) edge (qinit)

        (q1) edge node [above, locguard] {$\loc_0$} (q2)

        
    ;
    \fi

    %\draw   (qinit) -- (0, -0.5);
\end{tikzpicture}


==> figures/map_of_datastructures.tex <==
	
	\begin{tikzpicture}[pta, bend angle=15, font=\small]

		\node[methodBox] at (0, 0)  (ds-A) {$\TA$};
		\node[methodBox] at (3.75, 0) (ds-UGA) {$\UG{\TA}$};
		\node[methodBox] at (8.5, 0) (ds-RA-UGA) {$\raUGA$};
		\node[methodBox] at (12.5, 0) (ds-DTN-RA) {$\DRA{\TA}$};
        \node[methodBox] at (14.5,0) (ds-AD) { $\da$};

		
		
		\path (ds-A) edge[] node[above]{$-$ location guards} node[below]{$+$ global clock}(ds-UGA);
        \path (ds-UGA) edge[] node[above]{Region automaton} (ds-RA-UGA);
        \path (ds-RA-UGA) edge[] node[above,sloped]{\cref{algo:dtnregionautomaton}} (ds-DTN-RA);
        \path (ds-DTN-RA) edge[sloped] node[above]{} (ds-AD);
        %\path (ds-A) edge[sloped,dotted ] node[font=\tiny]{ Language equivalent} (ds-AD);
        %\path[]  edge[dotted] (ds-A)  --(0,2)--(11.5,2)-- (ds-AD);
        \draw[<->,thick, dashed](ds-A)  --(0,0.7)--(14.5, 0.7)-- (ds-AD);
        \node[] at (7.25, 1)  (langequivnode) {$\proj{\Lg(\TA^\infty)}{1}=\Lg(\da)$};
%    \path (lochat) edge[] node [above]{$\clock \assign 0$} (loc1);
  %  \draw (fake)--(lochat);

 %   \path (loc1) edge[] node[above]{$\clock \geq 1$} (loc2);

	\end{tikzpicture}


==> figures/stn-more-processes.tex <==
% Control font in transitions
% \newcommand{\ft}{\scriptstyle}
\newcommand{\ft}{\footnotesize}
\begin{figure}
\centering
    \begin{tikzpicture}[font=\footnotesize]

   
        \node[location, initial] at (0, 2)  (q0) {$\locinit$};
        %\node[invariant, below=of q0] {$\clock \leq 1$};
        \node[location] at (1.5, 2) (q1) {$\loc_1$};
        \node[location] at (1.5, 4) (q2) {$\loc_2$};
        \node[location] at (3.5, 4) (q3) {$\loc_3$};

        % HACK
        %\node[above of=q0, locguard,yshift=2em, xshift=0.7em] {$\loc_1$};

        %\path (q0) edge[loop above] node[align=center]{$r_1, \sigma_0$\\$\clock=1$\\$\clock \leftarrow 0$} (q0);
        \path[->] (q0) edge[] node[above]{$\STArule_1, \sigma_1$} (q1);
        \path[->] (q0) edge[] node[above,sloped]{$\STArule_1, \sigma_2$} (q2);
        \path[->] (q2) edge[] node[above,sloped]{$\STArule_2, \sigma_3$} (q1);
        \path[->] (q2) edge[] node[above]{$\STArule_2, \sigma_4$} (q3);

%%%%%%%%%%%%Rule 1 gadget locaitons
    \node (p1-0) [location] at (4.5,0) {$\locinit$};
    \node (p1-1) [location] at (6.5,0) {$\locmid_{\STArule_1,1}$};
    %\node (p1-1inv) [invariant, below=of p1-1] {$\clocksync \leq 0$};
    \node (p1-2) [location] at (8.5,0) {$\loc_1$};



    \node (p2-0) [location] at (4.5,2) {$\locinit$};
    \node (p2-1) [location] at (6.5,2) {$\locmid_{\STArule_1,2}$};
    %\node (p2-1inv) [invariant, below=of p2-1] {$\clocksync \leq 0$};
    \node (p2-2) [location] at (8.5,2) {$\loc_2$};


%%%%%%%%%%%%%%%Rule 2 gadget locations
\node (p3-0) [location] at (4.5,4) {$\loc_2$};
\node (p3-1) [location] at (6.5,4) {$\locmid_{\STArule_2,1}$};
%\node (p3-1inv) [invariant, below=of p3-1] {$\clocksync \leq 0$};
\node (p3-2) [location] at (8.5,4) {$\loc_1$};



\node (p4-0) [location] at (4.5,6) {$\loc_2$};
\node (p4-1) [location] at (6.5,6) {$\locmid_{\STArule_2,2}$};
%\node (p4-1inv) [invariant, below=of p4-1] {$\clocksync \leq 0$};
\node (p4-2) [location] at (8.5,6) {$\loc_3$};
 %%%%%%%%%%%Rule 1 gadget transitions %%%%%%%%%%
    \path[->]
    (p2-0) edge [] node [below,locguard] {$\locmid_{\STArule_1,1}$}   (p2-1);
\path[->]
    (p2-1) edge [] node [above] {$\tatranlabel_{2}$}  (p2-2);

    \path[->]
    (p1-0) edge []   (p1-1);
\path[->]
    (p1-1) edge [] node [above] {$\tatranlabel_{1}$} node [below,locguard] {$\locmid_{\STArule_1,2}$}(p1-2);


   
 %%%%%%%%%%%Rule 2 gadget transitions %%%%%%%%%%
 \path[->]
 (p4-0) edge [] node [below,locguard] {$\locmid_{\STArule_2,1}$}   (p4-1);
\path[->]
 (p4-1) edge [] node [above] {$\tatranlabel_{4}$}  (p4-2);

 \path[->]
 (p3-0) edge []   (p3-1);
\path[->]
 (p3-1) edge [] node [above] {$\tatranlabel_{3}$} node [below,locguard] {$\locmid_{\STArule_2,2}$}(p3-2);

 \draw[dashed] (4,-1)--(4,7);
 \draw[dashed] (4,3)--(11,3);
   
\end{tikzpicture}
\caption{A STA $\STA$ template for which atleast 4 processes are required to reach $\loc_3$ and 
on the right of the figure are gadgets corresponding to its rules. Note that $\loc_3$ is reachable in $\corrnetwork{3}$
where $\corrTA$ is the  corresponding guarded timed automata
}   \label{lbl:fig:STN-DTN}
        \end{figure}
